Recovering Data Permutations from Noisy Observations: The Linear Regime

This paper considers a noisy data structure recovery problem. The goal is to investigate the following question: Given a noisy observation of a permuted data set, according to which permutation was the original data sorted? The focus is on scenarios where data is generated according to an isotropic Gaussian distribution, and the noise is additive Gaussian with an arbitrary covariance matrix. This problem is posed within a hypothesis testing framework. The objective is to study the linear regime in which the optimal decoder has a polynomial complexity in the data size, and it declares the permutation by simply computing a permutation-independent linear function of the noisy observations. The main result of the paper is a complete characterization of the linear regime in terms of the noise covariance matrix. Specifically, it is shown that this matrix must have a very flat spectrum with at most three distinct eigenvalues to induce the linear regime. Several practically relevant implications of this result are discussed, and the error probability incurred by the decision criterion in the linear regime is also characterized. A core technical component consists of using linear algebraic and geometric tools, such as Steiner symmetrization.

==> PieChart_Lemma7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24220,0.15040,0.66030}%
\definecolor{mycolor2}{rgb}{0.26470,0.40300,0.99350}%
\definecolor{mycolor3}{rgb}{0.10850,0.66690,0.87340}%
\definecolor{mycolor4}{rgb}{0.28090,0.79640,0.52660}%
\definecolor{mycolor5}{rgb}{0.91840,0.73080,0.18900}%
\definecolor{mycolor6}{rgb}{0.97690,0.98390,0.08050}%
\definecolor{mycolor7}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor8}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor9}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=8cm,
at={(3.844in,0.875in)},
scale only axis,
xmin=-1.2,
xmax=1.2,
ymin=-1.2,
ymax=1.2,
%axis line style={draw=none},
%ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black]
table[row sep=crcr] {%
x	y\\
0	0\\
6.12323399573677e-17	1\\
-0.0615609061339428	0.998103328737044\\
-0.122888290664714	0.992420509671936\\
-0.18374951781657	0.982973099683902\\
-0.243913720108377	0.969796936035009\\
-0.303152674113043	0.952942000427157\\
-0.361241666187153	0.932472229404356\\
-0.417960344886783	0.908465271819524\\
-0.47309355683601	0.881012194285785\\
-0.526432162877356	0.850217135729614\\
-0.577773831408251	0.816196912356222\\
-0.626923805894106	0.779080574525671\\
-0.673695643646557	0.739008917220659\\
-0.717911923064442	0.696133945962927\\
-0.759404916654707	0.650618300204242\\
-0.798017227280239	0.602634636379256\\
-0.833602385221119	0.552364972960506\\
-0.866025403784438	0.5\\
0	0\\
}--cycle;
%\addlegendentry{data1}

%\node[above left, align=right]
%at (axis cs:-0.55,0.953) {17\%};

\addplot[area legend, draw=black]
table[row sep=crcr] {%
x	y\\
-0	0\\
-0.866025403784438	0.5\\
-0.895163291355062	0.445738355776539\\
-0.920905517944953	0.38978587329268\\
-0.943154434471277	0.33235479947966\\
-0.961825643172819	0.273662990072083\\
-0.976848317759601	0.213933083206498\\
-0.988165472081259	0.153391654878686\\
-0.995734176295034	0.0922683594633023\\
-0.999525719713366	0.0307950585561708\\
-0.999525719713366	-0.0307950585561701\\
-0.995734176295035	-0.0922683594633016\\
-0.988165472081259	-0.153391654878685\\
-0.976848317759601	-0.213933083206497\\
-0.961825643172819	-0.273662990072082\\
-0.943154434471278	-0.332354799479659\\
-0.920905517944954	-0.389785873292679\\
-0.895163291355063	-0.445738355776538\\
-0.866025403784439	-0.499999999999999\\
-0	0\\
}--cycle;
%\addlegendentry{data2}

%\node[left, align=right]
%at (axis cs:-1.1,0) {17\%};

\addplot[area legend, draw=black]
table[row sep=crcr] {%
x	y\\
-0	-0\\
-0.866025403784439	-0.499999999999999\\
-0.83360238522112	-0.552364972960505\\
-0.79801722728024	-0.602634636379256\\
-0.759404916654708	-0.650618300204241\\
-0.717911923064442	-0.696133945962926\\
-0.673695643646558	-0.739008917220659\\
-0.626923805894107	-0.77908057452567\\
-0.577773831408252	-0.816196912356221\\
-0.526432162877356	-0.850217135729614\\
-0.473093556836011	-0.881012194285784\\
-0.417960344886784	-0.908465271819523\\
-0.361241666187154	-0.932472229404355\\
-0.303152674113045	-0.952942000427156\\
-0.243913720108378	-0.969796936035009\\
-0.183749517816571	-0.982973099683902\\
-0.122888290664715	-0.992420509671936\\
-0.0615609061339437	-0.998103328737044\\
-1.07187543957223e-15	-1\\
-0	-0\\
}--cycle;
%\addlegendentry{data3}

%\node[below left, align=right]
%at (axis cs:-0.55,-0.953) {17\%};

\addplot[area legend, draw=black]
table[row sep=crcr] {%
x	y\\
-0	-0\\
-1.07187543957223e-15	-1\\
0.0615609061339416	-0.998103328737044\\
0.122888290664713	-0.992420509671936\\
0.18374951781657	-0.982973099683902\\
0.243913720108376	-0.96979693603501\\
0.303152674113042	-0.952942000427157\\
0.361241666187152	-0.932472229404356\\
0.417960344886782	-0.908465271819524\\
0.473093556836009	-0.881012194285785\\
0.526432162877355	-0.850217135729615\\
0.57777383140825	-0.816196912356222\\
0.626923805894105	-0.779080574525671\\
0.673695643646556	-0.73900891722066\\
0.717911923064441	-0.696133945962927\\
0.759404916654707	-0.650618300204243\\
0.798017227280239	-0.602634636379257\\
0.833602385221119	-0.552364972960507\\
0.866025403784438	-0.500000000000001\\
-0	-0\\
}--cycle;
%\addlegendentry{data4}

%\node[below right, align=left]
%at (axis cs:0.55,-0.953) {17\%};

\addplot[area legend, draw=black]
table[row sep=crcr] {%
x	y\\
0	-0\\
0.866025403784438	-0.500000000000001\\
0.895163291355062	-0.44573835577654\\
0.920905517944953	-0.389785873292681\\
0.943154434471277	-0.332354799479661\\
0.961825643172819	-0.273662990072084\\
0.9768483177596	-0.213933083206499\\
0.988165472081259	-0.153391654878687\\
0.995734176295034	-0.0922683594633038\\
0.999525719713366	-0.0307950585561714\\
0.999525719713366	0.0307950585561691\\
0.995734176295035	0.0922683594633006\\
0.98816547208126	0.153391654878684\\
0.976848317759601	0.213933083206496\\
0.96182564317282	0.273662990072081\\
0.943154434471278	0.332354799479659\\
0.920905517944954	0.389785873292678\\
0.895163291355063	0.445738355776537\\
0.866025403784439	0.499999999999999\\
0	-0\\
}--cycle;
%\addlegendentry{data5}

%\node[right, align=left]
%at (axis cs:1.1,-0) {17\%};

\addplot[area legend, draw=black]
table[row sep=crcr] {%
x	y\\
0	0\\
0.866025403784439	0.499999999999999\\
0.833602385221121	0.552364972960504\\
0.798017227280241	0.602634636379255\\
0.759404916654708	0.650618300204241\\
0.717911923064443	0.696133945962925\\
0.673695643646559	0.739008917220658\\
0.626923805894108	0.779080574525669\\
0.577773831408253	0.81619691235622\\
0.526432162877357	0.850217135729613\\
0.473093556836011	0.881012194285784\\
0.417960344886785	0.908465271819523\\
0.361241666187155	0.932472229404355\\
0.303152674113045	0.952942000427156\\
0.243913720108378	0.969796936035009\\
0.183749517816572	0.982973099683901\\
0.122888290664716	0.992420509671936\\
0.0615609061339447	0.998103328737044\\
2.08251853918709e-15	1\\
0	0\\
}--cycle;
%\addlegendentry{data6}

%\node[above right, align=left]
%at (axis cs:0.55,0.953) {17\%};
%\addplot [color=mycolor7]
%  table[row sep=crcr]{%
%1	2\\
%};
%%\addlegendentry{data7}
%
%\addplot [color=mycolor8]
%  table[row sep=crcr]{%
%1	2\\
%1	2\\
%};
%%\addlegendentry{data8}
%
%\addplot [color=mycolor9]
%  table[row sep=crcr]{%
%1	2\\
%1	2\\
%};
%\addlegendentry{data9}

\draw [black,dashed,thick] (rel axis cs:0.57, 0.6) ellipse [x radius=45, y radius=45];
%\node
%at (rel axis cs:0.57,0.61) {$\boldsymbol{\mu}$};

   \coordinate[label = left:$\boldsymbol{\mu}$] (B) at (rel axis cs:0.57,0.6) ;
   \node at (B)[circle,fill,inner sep=1.5pt]{};


\node
at (rel axis cs:0.6, 0.83) {$\mathcal{C}_{\{1,2,3\}}$};
\node
at (rel axis cs:0.3,0.7) {$\mathcal{C}_{\{1,3,2\}}$};
\node
at (rel axis cs:0.18,0.5) {$\mathcal{C}_{\{2,3,1\}}$};
\node
at (rel axis cs:0.4,0.2) {$\mathcal{C}_{\{2,1,3\}}$};
\node
at (rel axis cs:0.62,0.2) {$\mathcal{C}_{\{3,1,2\}}$};
\node
at (rel axis cs:0.83,0.5) {$\mathcal{C}_{\{3,2,1\}}$};

\end{axis}

%\begin{axis}[%
%width=5in,
%height=5in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\draw [black] (axis cs:0.529912,0.569808) ellipse [x radius=0.0694797, y radius=0.10733];
%\node[below right, align=left, draw=black]
%at (rel axis cs:0.525,0.56) {$\mu$};
%\end{axis}
\end{tikzpicture}%

==> STexample_V4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50196,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.65098,0.65098,0.65098}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=8cm,
at={(1.058in,0.723in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=-1.5,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-1.5,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-3	3\\
-1.5	1.5\\
0	-0\\
1.5	-1.5\\
3	-3\\
};
%\addlegendentry{$\text{\$\mathcal}{\text{W}}\text{\$}$}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=2.0pt, contour/draw color=blue] table[row sep=crcr] {%
%
0	109\\
0.147116696385819	-0.854513201776424\\
0.100530964914873	-0.875809536163142\\
0.0502654824574371	-0.889596639922896\\
0	-0.894192341176148\\
-0.0502654824574371	-0.889596639922896\\
-0.100530964914873	-0.875809536163142\\
-0.147116696385819	-0.854513201776424\\
-0.15079644737231	-0.852729080086004\\
-0.201061929829747	-0.818609479872471\\
-0.21751811379728	-0.804247719318988\\
-0.251327412287184	-0.772837790399335\\
-0.267933155459666	-0.75398223686155\\
-0.30159289474462	-0.713126277453605\\
-0.308152418024313	-0.703716754404113\\
-0.340776649426976	-0.653451271946677\\
-0.351858377202057	-0.635011276928943\\
-0.368434151910236	-0.60318578948924\\
-0.392519695587757	-0.552920307031804\\
-0.402123859659493	-0.530967932010693\\
-0.413053551868369	-0.502654824574367\\
-0.430609510814901	-0.45238934211693\\
-0.446317474082849	-0.402123859659493\\
-0.45238934211693	-0.380103218255896\\
-0.459357641719028	-0.351858377202057\\
-0.47010519553394	-0.30159289474462\\
-0.479199279531174	-0.251327412287184\\
-0.486639893710729	-0.201061929829747\\
-0.492427038072605	-0.15079644737231\\
-0.496560712616802	-0.100530964914873\\
-0.49904091734332	-0.0502654824574371\\
-0.49986765225216	0\\
-0.49904091734332	0.0502654824574371\\
-0.496560712616802	0.100530964914873\\
-0.492427038072605	0.15079644737231\\
-0.486639893710729	0.201061929829747\\
-0.479199279531174	0.251327412287183\\
-0.47010519553394	0.301592894744621\\
-0.459357641719028	0.351858377202057\\
-0.45238934211693	0.380103218255896\\
-0.446317474082849	0.402123859659493\\
-0.4306095108149	0.45238934211693\\
-0.413053551868369	0.502654824574367\\
-0.402123859659493	0.530967932010693\\
-0.392519695587757	0.552920307031804\\
-0.368434151910235	0.603185789489241\\
-0.351858377202057	0.635011276928943\\
-0.340776649426976	0.653451271946677\\
-0.308152418024313	0.703716754404113\\
-0.30159289474462	0.713126277453605\\
-0.267933155459665	0.753982236861551\\
-0.251327412287184	0.772837790399335\\
-0.217518113797281	0.804247719318987\\
-0.201061929829747	0.818609479872471\\
-0.15079644737231	0.852729080086004\\
-0.147116696385819	0.854513201776424\\
-0.100530964914873	0.875809536163142\\
-0.0502654824574371	0.889596639922896\\
0	0.894192341176148\\
0.0502654824574371	0.889596639922896\\
0.100530964914873	0.875809536163142\\
0.147116696385819	0.854513201776424\\
0.15079644737231	0.852729080086004\\
0.201061929829747	0.818609479872471\\
0.217518113797281	0.804247719318987\\
0.251327412287183	0.772837790399336\\
0.267933155459665	0.753982236861551\\
0.301592894744621	0.713126277453604\\
0.308152418024314	0.703716754404113\\
0.340776649426976	0.653451271946677\\
0.351858377202057	0.635011276928943\\
0.368434151910235	0.603185789489241\\
0.392519695587757	0.552920307031804\\
0.402123859659493	0.530967932010693\\
0.413053551868369	0.502654824574367\\
0.4306095108149	0.45238934211693\\
0.446317474082849	0.402123859659493\\
0.45238934211693	0.380103218255892\\
0.459357641719028	0.351858377202057\\
0.47010519553394	0.301592894744621\\
0.479199279531174	0.251327412287183\\
0.486639893710729	0.201061929829747\\
0.492427038072605	0.15079644737231\\
0.496560712616802	0.100530964914873\\
0.49904091734332	0.0502654824574371\\
0.49986765225216	0\\
0.49904091734332	-0.0502654824574371\\
0.496560712616802	-0.100530964914873\\
0.492427038072605	-0.15079644737231\\
0.486639893710729	-0.201061929829747\\
0.479199279531174	-0.251327412287184\\
0.470105195533941	-0.30159289474462\\
0.459357641719028	-0.351858377202057\\
0.45238934211693	-0.380103218255892\\
0.446317474082849	-0.402123859659493\\
0.430609510814901	-0.45238934211693\\
0.413053551868369	-0.502654824574367\\
0.402123859659493	-0.530967932010693\\
0.392519695587757	-0.552920307031804\\
0.368434151910236	-0.60318578948924\\
0.351858377202057	-0.635011276928943\\
0.340776649426976	-0.653451271946677\\
0.308152418024314	-0.703716754404113\\
0.301592894744621	-0.713126277453604\\
0.267933155459665	-0.75398223686155\\
0.251327412287183	-0.772837790399336\\
0.21751811379728	-0.804247719318988\\
0.201061929829747	-0.818609479872471\\
0.15079644737231	-0.852729080086004\\
0.147116696385819	-0.854513201776424\\
};
%\addlegendentry{$\text{\$\mathcal}{\text{L}}\text{\$}$}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=2.0pt, contour/draw color=red] table[row sep=crcr] {%
%
0	109\\
0.261717730333857	-0.653451271946677\\
0.251327412287183	-0.656258812505909\\
0.201061929829747	-0.665730882413696\\
0.15079644737231	-0.671111910187605\\
0.100530964914873	-0.672549934335795\\
0.0502654824574371	-0.670185935928559\\
0	-0.664154254206429\\
-0.0502654824574371	-0.654582973160296\\
-0.0545990496944821	-0.653451271946677\\
-0.100530964914873	-0.64066925504517\\
-0.15079644737231	-0.623135858231263\\
-0.198668371527783	-0.60318578948924\\
-0.201061929829747	-0.60211917813179\\
-0.251327412287184	-0.575935181420472\\
-0.290362792005769	-0.552920307031804\\
-0.30159289474462	-0.545812997703648\\
-0.351858377202057	-0.51020546370672\\
-0.361504748482457	-0.502654824574367\\
-0.402123859659493	-0.468378191263339\\
-0.419466709924488	-0.45238934211693\\
-0.45238934211693	-0.419466709924488\\
-0.468378191263339	-0.402123859659493\\
-0.502654824574367	-0.361504748482457\\
-0.51020546370672	-0.351858377202057\\
-0.545812997703648	-0.30159289474462\\
-0.552920307031804	-0.290362792005769\\
-0.575935181420472	-0.251327412287184\\
-0.60211917813179	-0.201061929829747\\
-0.60318578948924	-0.198668371527783\\
-0.623135858231263	-0.15079644737231\\
-0.64066925504517	-0.100530964914873\\
-0.653451271946677	-0.0545990496944821\\
-0.654582973160296	-0.0502654824574371\\
-0.664154254206429	0\\
-0.670185935928559	0.0502654824574371\\
-0.672549934335795	0.100530964914873\\
-0.671111910187605	0.15079644737231\\
-0.665730882413696	0.201061929829747\\
-0.656258812505909	0.251327412287183\\
-0.653451271946677	0.261717730333857\\
-0.641595144134338	0.301592894744621\\
-0.621861118799913	0.351858377202057\\
-0.60318578948924	0.389887061526259\\
-0.596495522327169	0.402123859659493\\
-0.563481973867222	0.45238934211693\\
-0.552920307031804	0.466109571349175\\
-0.521128820246346	0.502654824574367\\
-0.502654824574367	0.521128820246346\\
-0.466109571349175	0.552920307031804\\
-0.45238934211693	0.563481973867223\\
-0.402123859659493	0.596495522327169\\
-0.389887061526257	0.603185789489241\\
-0.351858377202057	0.621861118799913\\
-0.30159289474462	0.641595144134338\\
-0.261717730333858	0.653451271946677\\
-0.251327412287184	0.656258812505909\\
-0.201061929829747	0.665730882413696\\
-0.15079644737231	0.671111910187605\\
-0.100530964914873	0.672549934335795\\
-0.0502654824574371	0.670185935928559\\
0	0.664154254206429\\
0.0502654824574371	0.654582973160296\\
0.0545990496944821	0.653451271946677\\
0.100530964914873	0.64066925504517\\
0.15079644737231	0.623135858231263\\
0.19866837152778	0.603185789489241\\
0.201061929829747	0.60211917813179\\
0.251327412287183	0.575935181420473\\
0.290362792005769	0.552920307031804\\
0.301592894744621	0.545812997703647\\
0.351858377202057	0.51020546370672\\
0.361504748482457	0.502654824574367\\
0.402123859659493	0.468378191263339\\
0.419466709924487	0.45238934211693\\
0.45238934211693	0.419466709924487\\
0.468378191263339	0.402123859659493\\
0.502654824574367	0.361504748482457\\
0.51020546370672	0.351858377202057\\
0.545812997703647	0.301592894744621\\
0.552920307031804	0.290362792005769\\
0.575935181420473	0.251327412287183\\
0.60211917813179	0.201061929829747\\
0.603185789489241	0.19866837152778\\
0.623135858231263	0.15079644737231\\
0.64066925504517	0.100530964914873\\
0.653451271946677	0.0545990496944821\\
0.654582973160296	0.0502654824574371\\
0.664154254206429	0\\
0.670185935928559	-0.0502654824574371\\
0.672549934335795	-0.100530964914873\\
0.671111910187605	-0.15079644737231\\
0.665730882413696	-0.201061929829747\\
0.656258812505909	-0.251327412287184\\
0.653451271946677	-0.261717730333858\\
0.641595144134338	-0.30159289474462\\
0.621861118799913	-0.351858377202057\\
0.603185789489241	-0.389887061526257\\
0.596495522327169	-0.402123859659493\\
0.563481973867223	-0.45238934211693\\
0.552920307031804	-0.466109571349175\\
0.521128820246346	-0.502654824574367\\
0.502654824574367	-0.521128820246346\\
0.466109571349175	-0.552920307031804\\
0.45238934211693	-0.563481973867222\\
0.402123859659493	-0.596495522327169\\
0.389887061526259	-0.60318578948924\\
0.351858377202057	-0.621861118799913\\
0.301592894744621	-0.641595144134338\\
0.261717730333857	-0.653451271946677\\
};
%\addlegendentry{$\text{\$\mathrm}{\text{st}}_{\text{\mathcal}{\text{W}}}\text{(\mathcal}{\text{L}}\text{)\$}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-3	-3\\
-1.5	-1.5\\
0	0\\
1.5	1.5\\
3	3\\
};
%\addlegendentry{data1}

%\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, dashed, contour/draw color=mycolor3] table[row sep=crcr] {%
%%
%0	460\\
%-6.28318530717959	-5.25849023058363\\
%-6.25230525216938	-5.22761017557342\\
%-6.23291982472215	-5.20822474812619\\
%-6.20203976971194	-5.17734469311598\\
%-6.18265434226471	-5.15795926566875\\
%-6.1517742872545	-5.12707921065854\\
%-6.13238885980728	-5.10769378321132\\
%-6.10150880479707	-5.07681372820111\\
%-6.08212337734984	-5.05742830075388\\
%-6.05124332233963	-5.02654824574367\\
%-6.0318578948924	-5.00716281829644\\
%-6.00097783988219	-4.97628276328623\\
%-5.98159241243497	-4.95689733583901\\
%-5.95071235742476	-4.9260172808288\\
%-5.93132692997753	-4.90663185338157\\
%-5.90044687496732	-4.87575179837136\\
%-5.88106144752009	-4.85636637092413\\
%-5.85018139250988	-4.82548631591392\\
%-5.83079596506266	-4.8061008884667\\
%-5.79991591005245	-4.77522083345649\\
%-5.78053048260522	-4.75583540600926\\
%-5.74965042759501	-4.72495535099905\\
%-5.73026500014778	-4.70556992355182\\
%-5.69938494513757	-4.67468986854161\\
%-5.67999951769035	-4.65530444109439\\
%-5.64911946268014	-4.62442438608418\\
%-5.62973403523291	-4.60503895863695\\
%-5.5988539802227	-4.57415890362674\\
%-5.57946855277547	-4.55477347617951\\
%-5.54858849776526	-4.5238934211693\\
%-5.52920307031804	-4.50450799372208\\
%-5.49832301530783	-4.47362793871187\\
%-5.4789375878606	-4.45424251126464\\
%-5.44805753285039	-4.42336245625443\\
%-5.42867210540316	-4.4039770288072\\
%-5.39779205039295	-4.37309697379699\\
%-5.37840662294573	-4.35371154634977\\
%-5.34752656793552	-4.32283149133956\\
%-5.32814114048829	-4.30344606389233\\
%-5.29726108547808	-4.27256600888212\\
%-5.27787565803085	-4.25318058143489\\
%-5.24699560302064	-4.22230052642468\\
%-5.22761017557342	-4.20291509897746\\
%-5.19673012056321	-4.17203504396725\\
%-5.17734469311598	-4.15264961652002\\
%-5.14646463810577	-4.12176956150981\\
%-5.12707921065854	-4.10238413406258\\
%-5.09619915564833	-4.07150407905237\\
%-5.07681372820111	-4.05211865160515\\
%-5.0459336731909	-4.02123859659494\\
%-5.02654824574367	-4.00185316914771\\
%-4.99566819073346	-3.9709731141375\\
%-4.97628276328623	-3.95158768669027\\
%-4.94540270827602	-3.92070763168006\\
%-4.9260172808288	-3.90132220423284\\
%-4.89513722581859	-3.87044214922263\\
%-4.87575179837136	-3.8510567217754\\
%-4.84487174336115	-3.82017666676519\\
%-4.82548631591392	-3.80079123931796\\
%-4.79460626090371	-3.76991118430775\\
%-4.77522083345649	-3.75052575686053\\
%-4.74434077844627	-3.71964570185032\\
%-4.72495535099905	-3.70026027440309\\
%-4.69407529598884	-3.66938021939288\\
%-4.67468986854161	-3.64999479194565\\
%-4.6438098135314	-3.61911473693544\\
%-4.62442438608418	-3.59972930948822\\
%-4.59354433107397	-3.56884925447801\\
%-4.57415890362674	-3.54946382703078\\
%-4.54327884861653	-3.51858377202057\\
%-4.5238934211693	-3.49919834457334\\
%-4.49301336615909	-3.46831828956313\\
%-4.47362793871187	-3.4489328621159\\
%-4.44274788370165	-3.4180528071057\\
%-4.42336245625443	-3.39866737965847\\
%-4.39248240124422	-3.36778732464826\\
%-4.37309697379699	-3.34840189720103\\
%-4.34221691878678	-3.31752184219082\\
%-4.32283149133956	-3.2981364147436\\
%-4.29195143632935	-3.26725635973339\\
%-4.27256600888212	-3.24787093228616\\
%-4.24168595387191	-3.21699087727595\\
%-4.22230052642468	-3.19760544982872\\
%-4.19142047141447	-3.16672539481851\\
%-4.17203504396725	-3.14733996737128\\
%-4.14115498895703	-3.11645991236107\\
%-4.12176956150981	-3.09707448491385\\
%-4.0908895064996	-3.06619442990364\\
%-4.07150407905237	-3.04680900245641\\
%-4.04062402404216	-3.0159289474462\\
%-4.02123859659494	-2.99654351999898\\
%-3.99035854158472	-2.96566346498876\\
%-3.9709731141375	-2.94627803754154\\
%-3.94009305912729	-2.91539798253133\\
%-3.92070763168006	-2.8960125550841\\
%-3.88982757666985	-2.86513250007389\\
%-3.87044214922263	-2.84574707262666\\
%-3.83956209421241	-2.81486701761645\\
%-3.82017666676519	-2.79548159016923\\
%-3.78929661175498	-2.76460153515902\\
%-3.76991118430775	-2.74521610771179\\
%-3.73903112929754	-2.71433605270158\\
%-3.71964570185032	-2.69495062525436\\
%-3.6887656468401	-2.66407057024414\\
%-3.66938021939288	-2.64468514279692\\
%-3.63850016438267	-2.61380508778671\\
%-3.61911473693544	-2.59441966033948\\
%-3.58823468192523	-2.56353960532927\\
%-3.56884925447801	-2.54415417788204\\
%-3.53796919946779	-2.51327412287183\\
%-3.51858377202057	-2.49388869542461\\
%-3.48770371701036	-2.4630086404144\\
%-3.46831828956313	-2.44362321296717\\
%-3.43743823455292	-2.41274315795696\\
%-3.4180528071057	-2.39335773050974\\
%-3.38717275209548	-2.36247767549952\\
%-3.36778732464826	-2.3430922480523\\
%-3.33690726963805	-2.31221219304209\\
%-3.31752184219082	-2.29282676559486\\
%-3.28664178718061	-2.26194671058465\\
%-3.26725635973339	-2.24256128313742\\
%-3.23637630472317	-2.21168122812721\\
%-3.21699087727595	-2.19229580067999\\
%-3.18611082226574	-2.16141574566978\\
%-3.16672539481851	-2.14203031822255\\
%-3.1358453398083	-2.11115026321234\\
%-3.11645991236107	-2.09176483576511\\
%-3.08557985735086	-2.0608847807549\\
%-3.06619442990364	-2.04149935330768\\
%-3.03531437489343	-2.01061929829747\\
%-3.0159289474462	-1.99123387085024\\
%-2.98504889243599	-1.96035381584003\\
%-2.96566346498876	-1.9409683883928\\
%-2.93478340997855	-1.91008833338259\\
%-2.91539798253133	-1.89070290593537\\
%-2.88451792752112	-1.85982285092516\\
%-2.86513250007389	-1.84043742347793\\
%-2.83425244506368	-1.80955736846772\\
%-2.81486701761645	-1.79017194102049\\
%-2.78398696260624	-1.75929188601028\\
%-2.76460153515902	-1.73990645856306\\
%-2.73372148014881	-1.70902640355285\\
%-2.71433605270158	-1.68964097610562\\
%-2.68345599769137	-1.65876092109541\\
%-2.66407057024414	-1.63937549364818\\
%-2.63319051523393	-1.60849543863797\\
%-2.61380508778671	-1.58911001119075\\
%-2.5829250327765	-1.55822995618054\\
%-2.56353960532927	-1.53884452873331\\
%-2.53265955031906	-1.5079644737231\\
%-2.51327412287183	-1.48857904627587\\
%-2.48239406786162	-1.45769899126566\\
%-2.4630086404144	-1.43831356381844\\
%-2.43212858540419	-1.40743350880823\\
%-2.41274315795696	-1.388048081361\\
%-2.38186310294675	-1.35716802635079\\
%-2.36247767549952	-1.33778259890356\\
%-2.33159762048931	-1.30690254389335\\
%-2.31221219304209	-1.28751711644613\\
%-2.28133213803188	-1.25663706143592\\
%-2.26194671058465	-1.23725163398869\\
%-2.23106665557444	-1.20637157897848\\
%-2.21168122812721	-1.18698615153125\\
%-2.180801173117	-1.15610609652104\\
%-2.16141574566978	-1.13672066907382\\
%-2.13053569065957	-1.10584061406361\\
%-2.11115026321234	-1.08645518661638\\
%-2.08027020820213	-1.05557513160617\\
%-2.0608847807549	-1.03618970415894\\
%-2.03000472574469	-1.00530964914873\\
%-2.01061929829747	-0.985924221701508\\
%-1.97973924328726	-0.955044166691297\\
%-1.96035381584003	-0.935658739244071\\
%-1.92947376082982	-0.90477868423386\\
%-1.91008833338259	-0.885393256786634\\
%-1.87920827837238	-0.854513201776424\\
%-1.85982285092516	-0.835127774329198\\
%-1.82894279591495	-0.804247719318988\\
%-1.80955736846772	-0.78486229187176\\
%-1.77867731345751	-0.75398223686155\\
%-1.75929188601028	-0.734596809414324\\
%-1.72841183100007	-0.703716754404113\\
%-1.70902640355285	-0.684331326956888\\
%-1.67814634854264	-0.653451271946677\\
%-1.65876092109541	-0.634065844499451\\
%-1.6278808660852	-0.60318578948924\\
%-1.60849543863797	-0.583800362042014\\
%-1.57761538362776	-0.552920307031804\\
%-1.55822995618054	-0.533534879584577\\
%-1.52734990117033	-0.502654824574367\\
%-1.5079644737231	-0.48326939712714\\
%-1.47708441871289	-0.45238934211693\\
%-1.45769899126566	-0.433003914669704\\
%-1.42681893625545	-0.402123859659493\\
%-1.40743350880823	-0.382738432212268\\
%-1.37655345379802	-0.351858377202057\\
%-1.35716802635079	-0.332472949754831\\
%-1.32628797134058	-0.30159289474462\\
%-1.30690254389335	-0.282207467297394\\
%-1.27602248888314	-0.251327412287184\\
%-1.25663706143592	-0.231941984839957\\
%-1.22575700642571	-0.201061929829747\\
%-1.20637157897848	-0.18167650238252\\
%-1.17549152396827	-0.15079644737231\\
%-1.15610609652104	-0.131411019925084\\
%-1.12522604151083	-0.100530964914873\\
%-1.10584061406361	-0.0811455374676477\\
%-1.0749605590534	-0.0502654824574371\\
%-1.05557513160617	-0.0308800550102097\\
%-1.02469507659596	0\\
%-1.00530964914873	0.0193854274472265\\
%-0.974429594138523	0.0502654824574371\\
%-0.955044166691297	0.0696509099046627\\
%-0.924164111681087	0.100530964914873\\
%-0.90477868423386	0.1199163923621\\
%-0.873898629223649	0.15079644737231\\
%-0.854513201776424	0.170181874819536\\
%-0.823633146766213	0.201061929829747\\
%-0.804247719318988	0.220447357276972\\
%-0.773367664308777	0.251327412287183\\
%-0.75398223686155	0.27071283973441\\
%-0.723102181851339	0.301592894744621\\
%-0.703716754404113	0.320978322191847\\
%-0.672836699393903	0.351858377202057\\
%-0.653451271946677	0.371243804649283\\
%-0.622571216936467	0.402123859659493\\
%-0.60318578948924	0.42150928710672\\
%-0.572305734479029	0.45238934211693\\
%-0.552920307031804	0.471774769564156\\
%-0.522040252021593	0.502654824574367\\
%-0.502654824574367	0.522040252021593\\
%-0.471774769564156	0.552920307031804\\
%-0.45238934211693	0.57230573447903\\
%-0.421509287106719	0.603185789489241\\
%-0.402123859659493	0.622571216936467\\
%-0.371243804649283	0.653451271946677\\
%-0.351858377202057	0.672836699393903\\
%-0.320978322191847	0.703716754404113\\
%-0.30159289474462	0.72310218185134\\
%-0.270712839734409	0.753982236861551\\
%-0.251327412287184	0.773367664308776\\
%-0.220447357276973	0.804247719318987\\
%-0.201061929829747	0.823633146766213\\
%-0.170181874819536	0.854513201776424\\
%-0.15079644737231	0.87389862922365\\
%-0.119916392362099	0.904778684233861\\
%-0.100530964914873	0.924164111681087\\
%-0.0696509099046627	0.955044166691297\\
%-0.0502654824574371	0.974429594138523\\
%-0.0193854274472265	1.00530964914873\\
%0	1.02469507659596\\
%0.0308800550102106	1.05557513160617\\
%0.0502654824574371	1.0749605590534\\
%0.0811455374676477	1.10584061406361\\
%0.100530964914873	1.12522604151083\\
%0.131411019925084	1.15610609652104\\
%0.15079644737231	1.17549152396827\\
%0.181676502382521	1.20637157897848\\
%0.201061929829747	1.22575700642571\\
%0.231941984839957	1.25663706143592\\
%0.251327412287183	1.27602248888314\\
%0.282207467297394	1.30690254389335\\
%0.301592894744621	1.32628797134058\\
%0.332472949754831	1.35716802635079\\
%0.351858377202057	1.37655345379802\\
%0.382738432212268	1.40743350880823\\
%0.402123859659493	1.42681893625545\\
%0.433003914669704	1.45769899126566\\
%0.45238934211693	1.47708441871289\\
%0.483269397127141	1.5079644737231\\
%0.502654824574367	1.52734990117033\\
%0.533534879584577	1.55822995618054\\
%0.552920307031804	1.57761538362776\\
%0.583800362042014	1.60849543863797\\
%0.603185789489241	1.6278808660852\\
%0.634065844499452	1.65876092109541\\
%0.653451271946677	1.67814634854264\\
%0.684331326956888	1.70902640355285\\
%0.703716754404113	1.72841183100007\\
%0.734596809414325	1.75929188601028\\
%0.753982236861551	1.77867731345751\\
%0.78486229187176	1.80955736846772\\
%0.804247719318987	1.82894279591495\\
%0.835127774329197	1.85982285092516\\
%0.854513201776424	1.87920827837238\\
%0.885393256786634	1.91008833338259\\
%0.904778684233861	1.92947376082982\\
%0.93565873924407	1.96035381584003\\
%0.955044166691297	1.97973924328726\\
%0.985924221701507	2.01061929829747\\
%1.00530964914873	2.03000472574469\\
%1.03618970415895	2.06088478075491\\
%1.05557513160617	2.08027020820213\\
%1.08645518661638	2.11115026321234\\
%1.10584061406361	2.13053569065957\\
%1.13672066907382	2.16141574566978\\
%1.15610609652104	2.180801173117\\
%1.18698615153126	2.21168122812722\\
%1.20637157897848	2.23106665557444\\
%1.23725163398869	2.26194671058465\\
%1.25663706143592	2.28133213803188\\
%1.28751711644613	2.31221219304209\\
%1.30690254389335	2.33159762048931\\
%1.33778259890356	2.36247767549952\\
%1.35716802635079	2.38186310294675\\
%1.388048081361	2.41274315795696\\
%1.40743350880823	2.43212858540419\\
%1.43831356381844	2.4630086404144\\
%1.45769899126566	2.48239406786162\\
%1.48857904627587	2.51327412287183\\
%1.5079644737231	2.53265955031906\\
%1.53884452873331	2.56353960532927\\
%1.55822995618054	2.5829250327765\\
%1.58911001119075	2.61380508778671\\
%1.60849543863797	2.63319051523393\\
%1.63937549364819	2.66407057024415\\
%1.65876092109541	2.68345599769137\\
%1.68964097610562	2.71433605270158\\
%1.70902640355285	2.73372148014881\\
%1.73990645856306	2.76460153515902\\
%1.75929188601028	2.78398696260625\\
%1.7901719410205	2.81486701761646\\
%1.80955736846772	2.83425244506368\\
%1.84043742347793	2.86513250007389\\
%1.85982285092516	2.88451792752112\\
%1.89070290593537	2.91539798253133\\
%1.91008833338259	2.93478340997855\\
%1.9409683883928	2.96566346498876\\
%1.96035381584003	2.98504889243599\\
%1.99123387085024	3.0159289474462\\
%2.01061929829747	3.03531437489343\\
%2.04149935330768	3.06619442990364\\
%2.06088478075491	3.08557985735087\\
%2.09176483576512	3.11645991236108\\
%2.11115026321234	3.1358453398083\\
%2.14203031822255	3.16672539481851\\
%2.16141574566978	3.18611082226574\\
%2.19229580067999	3.21699087727595\\
%2.21168122812722	3.23637630472318\\
%2.24256128313743	3.26725635973339\\
%2.26194671058465	3.28664178718061\\
%2.29282676559486	3.31752184219082\\
%2.31221219304209	3.33690726963805\\
%2.3430922480523	3.36778732464826\\
%2.36247767549952	3.38717275209549\\
%2.39335773050974	3.4180528071057\\
%2.41274315795696	3.43743823455292\\
%2.44362321296717	3.46831828956313\\
%2.4630086404144	3.48770371701036\\
%2.49388869542461	3.51858377202057\\
%2.51327412287183	3.53796919946779\\
%2.54415417788204	3.56884925447801\\
%2.56353960532927	3.58823468192523\\
%2.59441966033948	3.61911473693544\\
%2.61380508778671	3.63850016438267\\
%2.64468514279692	3.66938021939288\\
%2.66407057024415	3.68876564684011\\
%2.69495062525436	3.71964570185032\\
%2.71433605270158	3.73903112929754\\
%2.74521610771179	3.76991118430775\\
%2.76460153515902	3.78929661175498\\
%2.79548159016923	3.82017666676519\\
%2.81486701761646	3.83956209421242\\
%2.84574707262667	3.87044214922263\\
%2.86513250007389	3.88982757666985\\
%2.8960125550841	3.92070763168006\\
%2.91539798253133	3.94009305912729\\
%2.94627803754154	3.9709731141375\\
%2.96566346498876	3.99035854158473\\
%2.99654351999898	4.02123859659494\\
%3.0159289474462	4.04062402404216\\
%3.04680900245641	4.07150407905237\\
%3.06619442990364	4.0908895064996\\
%3.09707448491385	4.12176956150981\\
%3.11645991236108	4.14115498895704\\
%3.14733996737129	4.17203504396725\\
%3.16672539481851	4.19142047141447\\
%3.19760544982872	4.22230052642468\\
%3.21699087727595	4.24168595387191\\
%3.24787093228616	4.27256600888212\\
%3.26725635973339	4.29195143632935\\
%3.2981364147436	4.32283149133956\\
%3.31752184219082	4.34221691878678\\
%3.34840189720103	4.37309697379699\\
%3.36778732464826	4.39248240124422\\
%3.39866737965847	4.42336245625443\\
%3.4180528071057	4.44274788370166\\
%3.44893286211591	4.47362793871187\\
%3.46831828956313	4.49301336615909\\
%3.49919834457334	4.5238934211693\\
%3.51858377202057	4.54327884861653\\
%3.54946382703078	4.57415890362674\\
%3.56884925447801	4.59354433107397\\
%3.59972930948822	4.62442438608418\\
%3.61911473693544	4.6438098135314\\
%3.64999479194565	4.67468986854161\\
%3.66938021939288	4.69407529598884\\
%3.70026027440309	4.72495535099905\\
%3.71964570185032	4.74434077844628\\
%3.75052575686053	4.77522083345649\\
%3.76991118430775	4.79460626090371\\
%3.80079123931796	4.82548631591392\\
%3.82017666676519	4.84487174336115\\
%3.8510567217754	4.87575179837136\\
%3.87044214922263	4.89513722581859\\
%3.90132220423284	4.9260172808288\\
%3.92070763168006	4.94540270827602\\
%3.95158768669027	4.97628276328623\\
%3.9709731141375	4.99566819073346\\
%4.00185316914771	5.02654824574367\\
%4.02123859659494	5.0459336731909\\
%4.05211865160515	5.07681372820111\\
%4.07150407905237	5.09619915564833\\
%4.10238413406258	5.12707921065854\\
%4.12176956150981	5.14646463810577\\
%4.15264961652002	5.17734469311598\\
%4.17203504396725	5.19673012056321\\
%4.20291509897746	5.22761017557342\\
%4.22230052642468	5.24699560302064\\
%4.25318058143489	5.27787565803085\\
%4.27256600888212	5.29726108547808\\
%4.30344606389233	5.32814114048829\\
%4.32283149133956	5.34752656793552\\
%4.35371154634977	5.37840662294573\\
%4.37309697379699	5.39779205039295\\
%4.4039770288072	5.42867210540316\\
%4.42336245625443	5.44805753285039\\
%4.45424251126464	5.4789375878606\\
%4.47362793871187	5.49832301530783\\
%4.50450799372208	5.52920307031804\\
%4.5238934211693	5.54858849776526\\
%4.55477347617951	5.57946855277547\\
%4.57415890362674	5.5988539802227\\
%4.60503895863695	5.62973403523291\\
%4.62442438608418	5.64911946268014\\
%4.65530444109439	5.67999951769035\\
%4.67468986854161	5.69938494513757\\
%4.70556992355182	5.73026500014778\\
%4.72495535099905	5.74965042759501\\
%4.75583540600926	5.78053048260522\\
%4.77522083345649	5.79991591005245\\
%4.8061008884667	5.83079596506266\\
%4.82548631591392	5.85018139250988\\
%4.85636637092413	5.88106144752009\\
%4.87575179837136	5.90044687496732\\
%4.90663185338157	5.93132692997753\\
%4.9260172808288	5.95071235742476\\
%4.95689733583901	5.98159241243497\\
%4.97628276328623	6.00097783988219\\
%5.00716281829644	6.0318578948924\\
%5.02654824574367	6.05124332233963\\
%5.05742830075388	6.08212337734984\\
%5.07681372820111	6.10150880479707\\
%5.10769378321132	6.13238885980728\\
%5.12707921065854	6.1517742872545\\
%5.15795926566875	6.18265434226471\\
%5.17734469311598	6.20203976971194\\
%5.20822474812619	6.23291982472215\\
%5.22761017557342	6.25230525216938\\
%5.25849023058363	6.28318530717959\\
%};
%%\addlegendentry{data2}

%\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, dashed, contour/draw color=mycolor3] table[row sep=crcr] {%
%%
%0	460\\
%-5.25849023058363	-6.28318530717959\\
%-5.22761017557342	-6.25230525216938\\
%-5.20822474812619	-6.23291982472215\\
%-5.17734469311598	-6.20203976971194\\
%-5.15795926566875	-6.18265434226471\\
%-5.12707921065854	-6.1517742872545\\
%-5.10769378321132	-6.13238885980728\\
%-5.07681372820111	-6.10150880479707\\
%-5.05742830075388	-6.08212337734984\\
%-5.02654824574367	-6.05124332233963\\
%-5.00716281829644	-6.0318578948924\\
%-4.97628276328623	-6.00097783988219\\
%-4.95689733583901	-5.98159241243497\\
%-4.9260172808288	-5.95071235742476\\
%-4.90663185338157	-5.93132692997753\\
%-4.87575179837136	-5.90044687496732\\
%-4.85636637092413	-5.88106144752009\\
%-4.82548631591392	-5.85018139250988\\
%-4.8061008884667	-5.83079596506266\\
%-4.77522083345649	-5.79991591005245\\
%-4.75583540600926	-5.78053048260522\\
%-4.72495535099905	-5.74965042759501\\
%-4.70556992355182	-5.73026500014778\\
%-4.67468986854161	-5.69938494513757\\
%-4.65530444109439	-5.67999951769035\\
%-4.62442438608418	-5.64911946268014\\
%-4.60503895863695	-5.62973403523291\\
%-4.57415890362674	-5.5988539802227\\
%-4.55477347617951	-5.57946855277547\\
%-4.5238934211693	-5.54858849776526\\
%-4.50450799372208	-5.52920307031804\\
%-4.47362793871187	-5.49832301530783\\
%-4.45424251126464	-5.4789375878606\\
%-4.42336245625443	-5.44805753285039\\
%-4.4039770288072	-5.42867210540316\\
%-4.37309697379699	-5.39779205039295\\
%-4.35371154634977	-5.37840662294573\\
%-4.32283149133956	-5.34752656793552\\
%-4.30344606389233	-5.32814114048829\\
%-4.27256600888212	-5.29726108547808\\
%-4.25318058143489	-5.27787565803085\\
%-4.22230052642468	-5.24699560302064\\
%-4.20291509897746	-5.22761017557342\\
%-4.17203504396725	-5.19673012056321\\
%-4.15264961652002	-5.17734469311598\\
%-4.12176956150981	-5.14646463810577\\
%-4.10238413406258	-5.12707921065854\\
%-4.07150407905237	-5.09619915564833\\
%-4.05211865160515	-5.07681372820111\\
%-4.02123859659494	-5.0459336731909\\
%-4.00185316914771	-5.02654824574367\\
%-3.9709731141375	-4.99566819073346\\
%-3.95158768669027	-4.97628276328623\\
%-3.92070763168006	-4.94540270827602\\
%-3.90132220423284	-4.9260172808288\\
%-3.87044214922263	-4.89513722581859\\
%-3.8510567217754	-4.87575179837136\\
%-3.82017666676519	-4.84487174336115\\
%-3.80079123931796	-4.82548631591392\\
%-3.76991118430775	-4.79460626090371\\
%-3.75052575686053	-4.77522083345649\\
%-3.71964570185032	-4.74434077844627\\
%-3.70026027440309	-4.72495535099905\\
%-3.66938021939288	-4.69407529598884\\
%-3.64999479194565	-4.67468986854161\\
%-3.61911473693544	-4.6438098135314\\
%-3.59972930948822	-4.62442438608418\\
%-3.56884925447801	-4.59354433107397\\
%-3.54946382703078	-4.57415890362674\\
%-3.51858377202057	-4.54327884861653\\
%-3.49919834457334	-4.5238934211693\\
%-3.46831828956313	-4.49301336615909\\
%-3.4489328621159	-4.47362793871187\\
%-3.4180528071057	-4.44274788370165\\
%-3.39866737965847	-4.42336245625443\\
%-3.36778732464826	-4.39248240124422\\
%-3.34840189720103	-4.37309697379699\\
%-3.31752184219082	-4.34221691878678\\
%-3.2981364147436	-4.32283149133956\\
%-3.26725635973339	-4.29195143632935\\
%-3.24787093228616	-4.27256600888212\\
%-3.21699087727595	-4.24168595387191\\
%-3.19760544982872	-4.22230052642468\\
%-3.16672539481851	-4.19142047141447\\
%-3.14733996737128	-4.17203504396725\\
%-3.11645991236107	-4.14115498895703\\
%-3.09707448491385	-4.12176956150981\\
%-3.06619442990364	-4.0908895064996\\
%-3.04680900245641	-4.07150407905237\\
%-3.0159289474462	-4.04062402404216\\
%-2.99654351999898	-4.02123859659494\\
%-2.96566346498876	-3.99035854158472\\
%-2.94627803754154	-3.9709731141375\\
%-2.91539798253133	-3.94009305912729\\
%-2.8960125550841	-3.92070763168006\\
%-2.86513250007389	-3.88982757666985\\
%-2.84574707262667	-3.87044214922263\\
%-2.81486701761645	-3.83956209421241\\
%-2.79548159016923	-3.82017666676519\\
%-2.76460153515902	-3.78929661175498\\
%-2.74521610771179	-3.76991118430775\\
%-2.71433605270158	-3.73903112929754\\
%-2.69495062525435	-3.71964570185032\\
%-2.66407057024414	-3.6887656468401\\
%-2.64468514279692	-3.66938021939288\\
%-2.61380508778671	-3.63850016438267\\
%-2.59441966033948	-3.61911473693544\\
%-2.56353960532927	-3.58823468192523\\
%-2.54415417788205	-3.56884925447801\\
%-2.51327412287183	-3.53796919946779\\
%-2.49388869542461	-3.51858377202057\\
%-2.4630086404144	-3.48770371701036\\
%-2.44362321296717	-3.46831828956313\\
%-2.41274315795696	-3.43743823455292\\
%-2.39335773050973	-3.4180528071057\\
%-2.36247767549952	-3.38717275209548\\
%-2.3430922480523	-3.36778732464826\\
%-2.31221219304209	-3.33690726963805\\
%-2.29282676559486	-3.31752184219082\\
%-2.26194671058465	-3.28664178718061\\
%-2.24256128313742	-3.26725635973339\\
%-2.21168122812721	-3.23637630472317\\
%-2.19229580067999	-3.21699087727595\\
%-2.16141574566978	-3.18611082226574\\
%-2.14203031822255	-3.16672539481851\\
%-2.11115026321234	-3.1358453398083\\
%-2.09176483576511	-3.11645991236107\\
%-2.0608847807549	-3.08557985735086\\
%-2.04149935330768	-3.06619442990364\\
%-2.01061929829747	-3.03531437489343\\
%-1.99123387085024	-3.0159289474462\\
%-1.96035381584003	-2.98504889243599\\
%-1.9409683883928	-2.96566346498876\\
%-1.91008833338259	-2.93478340997855\\
%-1.89070290593537	-2.91539798253133\\
%-1.85982285092516	-2.88451792752112\\
%-1.84043742347793	-2.86513250007389\\
%-1.80955736846772	-2.83425244506368\\
%-1.79017194102049	-2.81486701761645\\
%-1.75929188601028	-2.78398696260624\\
%-1.73990645856306	-2.76460153515902\\
%-1.70902640355285	-2.73372148014881\\
%-1.68964097610562	-2.71433605270158\\
%-1.65876092109541	-2.68345599769137\\
%-1.63937549364818	-2.66407057024414\\
%-1.60849543863797	-2.63319051523393\\
%-1.58911001119075	-2.61380508778671\\
%-1.55822995618054	-2.5829250327765\\
%-1.53884452873331	-2.56353960532927\\
%-1.5079644737231	-2.53265955031906\\
%-1.48857904627587	-2.51327412287183\\
%-1.45769899126566	-2.48239406786162\\
%-1.43831356381844	-2.4630086404144\\
%-1.40743350880823	-2.43212858540419\\
%-1.388048081361	-2.41274315795696\\
%-1.35716802635079	-2.38186310294675\\
%-1.33778259890356	-2.36247767549952\\
%-1.30690254389335	-2.33159762048931\\
%-1.28751711644613	-2.31221219304209\\
%-1.25663706143592	-2.28133213803188\\
%-1.23725163398869	-2.26194671058465\\
%-1.20637157897848	-2.23106665557444\\
%-1.18698615153125	-2.21168122812721\\
%-1.15610609652104	-2.180801173117\\
%-1.13672066907382	-2.16141574566978\\
%-1.10584061406361	-2.13053569065957\\
%-1.08645518661638	-2.11115026321234\\
%-1.05557513160617	-2.08027020820213\\
%-1.03618970415894	-2.0608847807549\\
%-1.00530964914873	-2.03000472574469\\
%-0.985924221701508	-2.01061929829747\\
%-0.955044166691297	-1.97973924328726\\
%-0.935658739244071	-1.96035381584003\\
%-0.90477868423386	-1.92947376082982\\
%-0.885393256786634	-1.91008833338259\\
%-0.854513201776424	-1.87920827837238\\
%-0.835127774329198	-1.85982285092516\\
%-0.804247719318988	-1.82894279591495\\
%-0.78486229187176	-1.80955736846772\\
%-0.75398223686155	-1.77867731345751\\
%-0.734596809414324	-1.75929188601028\\
%-0.703716754404113	-1.72841183100007\\
%-0.684331326956888	-1.70902640355285\\
%-0.653451271946677	-1.67814634854264\\
%-0.634065844499451	-1.65876092109541\\
%-0.60318578948924	-1.6278808660852\\
%-0.583800362042014	-1.60849543863797\\
%-0.552920307031804	-1.57761538362776\\
%-0.533534879584577	-1.55822995618054\\
%-0.502654824574367	-1.52734990117033\\
%-0.48326939712714	-1.5079644737231\\
%-0.45238934211693	-1.47708441871289\\
%-0.433003914669704	-1.45769899126566\\
%-0.402123859659493	-1.42681893625545\\
%-0.382738432212268	-1.40743350880823\\
%-0.351858377202057	-1.37655345379802\\
%-0.332472949754831	-1.35716802635079\\
%-0.30159289474462	-1.32628797134058\\
%-0.282207467297394	-1.30690254389335\\
%-0.251327412287184	-1.27602248888314\\
%-0.231941984839957	-1.25663706143592\\
%-0.201061929829747	-1.22575700642571\\
%-0.18167650238252	-1.20637157897848\\
%-0.15079644737231	-1.17549152396827\\
%-0.131411019925084	-1.15610609652104\\
%-0.100530964914873	-1.12522604151083\\
%-0.0811455374676477	-1.10584061406361\\
%-0.0502654824574371	-1.0749605590534\\
%-0.0308800550102097	-1.05557513160617\\
%0	-1.02469507659596\\
%0.0193854274472265	-1.00530964914873\\
%0.0502654824574371	-0.974429594138523\\
%0.0696509099046627	-0.955044166691297\\
%0.100530964914873	-0.924164111681087\\
%0.1199163923621	-0.90477868423386\\
%0.15079644737231	-0.873898629223649\\
%0.170181874819536	-0.854513201776424\\
%0.201061929829747	-0.823633146766213\\
%0.220447357276972	-0.804247719318988\\
%0.251327412287183	-0.773367664308777\\
%0.27071283973441	-0.75398223686155\\
%0.301592894744621	-0.723102181851339\\
%0.320978322191847	-0.703716754404113\\
%0.351858377202057	-0.672836699393903\\
%0.371243804649283	-0.653451271946677\\
%0.402123859659493	-0.622571216936467\\
%0.42150928710672	-0.60318578948924\\
%0.45238934211693	-0.572305734479029\\
%0.471774769564156	-0.552920307031804\\
%0.502654824574367	-0.522040252021593\\
%0.522040252021593	-0.502654824574367\\
%0.552920307031804	-0.471774769564156\\
%0.57230573447903	-0.45238934211693\\
%0.603185789489241	-0.421509287106719\\
%0.622571216936467	-0.402123859659493\\
%0.653451271946677	-0.371243804649283\\
%0.672836699393903	-0.351858377202057\\
%0.703716754404113	-0.320978322191847\\
%0.72310218185134	-0.30159289474462\\
%0.753982236861551	-0.270712839734409\\
%0.773367664308776	-0.251327412287184\\
%0.804247719318987	-0.220447357276973\\
%0.823633146766213	-0.201061929829747\\
%0.854513201776424	-0.170181874819536\\
%0.87389862922365	-0.15079644737231\\
%0.904778684233861	-0.119916392362099\\
%0.924164111681087	-0.100530964914873\\
%0.955044166691297	-0.0696509099046627\\
%0.974429594138523	-0.0502654824574371\\
%1.00530964914873	-0.0193854274472265\\
%1.02469507659596	0\\
%1.05557513160617	0.0308800550102106\\
%1.0749605590534	0.0502654824574371\\
%1.10584061406361	0.0811455374676477\\
%1.12522604151083	0.100530964914873\\
%1.15610609652104	0.131411019925084\\
%1.17549152396827	0.15079644737231\\
%1.20637157897848	0.181676502382521\\
%1.22575700642571	0.201061929829747\\
%1.25663706143592	0.231941984839957\\
%1.27602248888314	0.251327412287183\\
%1.30690254389335	0.282207467297394\\
%1.32628797134058	0.301592894744621\\
%1.35716802635079	0.332472949754831\\
%1.37655345379802	0.351858377202057\\
%1.40743350880823	0.382738432212268\\
%1.42681893625545	0.402123859659493\\
%1.45769899126566	0.433003914669704\\
%1.47708441871289	0.45238934211693\\
%1.5079644737231	0.483269397127141\\
%1.52734990117033	0.502654824574367\\
%1.55822995618054	0.533534879584577\\
%1.57761538362776	0.552920307031804\\
%1.60849543863797	0.583800362042014\\
%1.6278808660852	0.603185789489241\\
%1.65876092109541	0.634065844499452\\
%1.67814634854264	0.653451271946677\\
%1.70902640355285	0.684331326956888\\
%1.72841183100007	0.703716754404113\\
%1.75929188601028	0.734596809414325\\
%1.77867731345751	0.753982236861551\\
%1.80955736846772	0.78486229187176\\
%1.82894279591495	0.804247719318987\\
%1.85982285092516	0.835127774329197\\
%1.87920827837238	0.854513201776424\\
%1.91008833338259	0.885393256786634\\
%1.92947376082982	0.904778684233861\\
%1.96035381584003	0.93565873924407\\
%1.97973924328726	0.955044166691297\\
%2.01061929829747	0.985924221701507\\
%2.03000472574469	1.00530964914873\\
%2.06088478075491	1.03618970415895\\
%2.08027020820213	1.05557513160617\\
%2.11115026321234	1.08645518661638\\
%2.13053569065957	1.10584061406361\\
%2.16141574566978	1.13672066907382\\
%2.180801173117	1.15610609652104\\
%2.21168122812722	1.18698615153126\\
%2.23106665557444	1.20637157897848\\
%2.26194671058465	1.23725163398869\\
%2.28133213803188	1.25663706143592\\
%2.31221219304209	1.28751711644613\\
%2.33159762048931	1.30690254389335\\
%2.36247767549952	1.33778259890356\\
%2.38186310294675	1.35716802635079\\
%2.41274315795696	1.388048081361\\
%2.43212858540419	1.40743350880823\\
%2.4630086404144	1.43831356381844\\
%2.48239406786162	1.45769899126566\\
%2.51327412287183	1.48857904627587\\
%2.53265955031906	1.5079644737231\\
%2.56353960532927	1.53884452873331\\
%2.5829250327765	1.55822995618054\\
%2.61380508778671	1.58911001119075\\
%2.63319051523393	1.60849543863797\\
%2.66407057024415	1.63937549364819\\
%2.68345599769137	1.65876092109541\\
%2.71433605270158	1.68964097610562\\
%2.73372148014881	1.70902640355285\\
%2.76460153515902	1.73990645856306\\
%2.78398696260625	1.75929188601028\\
%2.81486701761646	1.7901719410205\\
%2.83425244506368	1.80955736846772\\
%2.86513250007389	1.84043742347793\\
%2.88451792752112	1.85982285092516\\
%2.91539798253133	1.89070290593537\\
%2.93478340997855	1.91008833338259\\
%2.96566346498876	1.94096838839281\\
%2.98504889243599	1.96035381584003\\
%3.0159289474462	1.99123387085024\\
%3.03531437489343	2.01061929829747\\
%3.06619442990364	2.04149935330768\\
%3.08557985735087	2.06088478075491\\
%3.11645991236108	2.09176483576512\\
%3.1358453398083	2.11115026321234\\
%3.16672539481851	2.14203031822255\\
%3.18611082226574	2.16141574566978\\
%3.21699087727595	2.19229580067999\\
%3.23637630472318	2.21168122812722\\
%3.26725635973339	2.24256128313743\\
%3.28664178718061	2.26194671058465\\
%3.31752184219082	2.29282676559486\\
%3.33690726963805	2.31221219304209\\
%3.36778732464826	2.3430922480523\\
%3.38717275209549	2.36247767549952\\
%3.4180528071057	2.39335773050974\\
%3.43743823455292	2.41274315795696\\
%3.46831828956313	2.44362321296717\\
%3.48770371701036	2.4630086404144\\
%3.51858377202057	2.49388869542461\\
%3.53796919946779	2.51327412287183\\
%3.56884925447801	2.54415417788204\\
%3.58823468192523	2.56353960532927\\
%3.61911473693544	2.59441966033948\\
%3.63850016438267	2.61380508778671\\
%3.66938021939288	2.64468514279692\\
%3.68876564684011	2.66407057024415\\
%3.71964570185032	2.69495062525436\\
%3.73903112929754	2.71433605270158\\
%3.76991118430775	2.74521610771179\\
%3.78929661175498	2.76460153515902\\
%3.82017666676519	2.79548159016923\\
%3.83956209421242	2.81486701761646\\
%3.87044214922263	2.84574707262667\\
%3.88982757666985	2.86513250007389\\
%3.92070763168006	2.8960125550841\\
%3.94009305912729	2.91539798253133\\
%3.9709731141375	2.94627803754154\\
%3.99035854158473	2.96566346498876\\
%4.02123859659494	2.99654351999898\\
%4.04062402404216	3.0159289474462\\
%4.07150407905237	3.04680900245641\\
%4.0908895064996	3.06619442990364\\
%4.12176956150981	3.09707448491385\\
%4.14115498895704	3.11645991236108\\
%4.17203504396725	3.14733996737129\\
%4.19142047141447	3.16672539481851\\
%4.22230052642468	3.19760544982872\\
%4.24168595387191	3.21699087727595\\
%4.27256600888212	3.24787093228616\\
%4.29195143632935	3.26725635973339\\
%4.32283149133956	3.2981364147436\\
%4.34221691878678	3.31752184219082\\
%4.37309697379699	3.34840189720103\\
%4.39248240124422	3.36778732464826\\
%4.42336245625443	3.39866737965847\\
%4.44274788370166	3.4180528071057\\
%4.47362793871187	3.44893286211591\\
%4.49301336615909	3.46831828956313\\
%4.5238934211693	3.49919834457334\\
%4.54327884861653	3.51858377202057\\
%4.57415890362674	3.54946382703078\\
%4.59354433107397	3.56884925447801\\
%4.62442438608418	3.59972930948822\\
%4.6438098135314	3.61911473693544\\
%4.67468986854161	3.64999479194565\\
%4.69407529598884	3.66938021939288\\
%4.72495535099905	3.70026027440309\\
%4.74434077844628	3.71964570185032\\
%4.77522083345649	3.75052575686053\\
%4.79460626090371	3.76991118430775\\
%4.82548631591392	3.80079123931796\\
%4.84487174336115	3.82017666676519\\
%4.87575179837136	3.8510567217754\\
%4.89513722581859	3.87044214922263\\
%4.9260172808288	3.90132220423284\\
%4.94540270827602	3.92070763168006\\
%4.97628276328623	3.95158768669027\\
%4.99566819073346	3.9709731141375\\
%5.02654824574367	4.00185316914771\\
%5.0459336731909	4.02123859659494\\
%5.07681372820111	4.05211865160515\\
%5.09619915564833	4.07150407905237\\
%5.12707921065854	4.10238413406258\\
%5.14646463810577	4.12176956150981\\
%5.17734469311598	4.15264961652002\\
%5.19673012056321	4.17203504396725\\
%5.22761017557342	4.20291509897746\\
%5.24699560302064	4.22230052642468\\
%5.27787565803085	4.25318058143489\\
%5.29726108547808	4.27256600888212\\
%5.32814114048829	4.30344606389233\\
%5.34752656793552	4.32283149133956\\
%5.37840662294573	4.35371154634977\\
%5.39779205039295	4.37309697379699\\
%5.42867210540316	4.4039770288072\\
%5.44805753285039	4.42336245625443\\
%5.4789375878606	4.45424251126464\\
%5.49832301530783	4.47362793871187\\
%5.52920307031804	4.50450799372208\\
%5.54858849776526	4.5238934211693\\
%5.57946855277547	4.55477347617951\\
%5.5988539802227	4.57415890362674\\
%5.62973403523291	4.60503895863695\\
%5.64911946268014	4.62442438608418\\
%5.67999951769035	4.65530444109439\\
%5.69938494513757	4.67468986854161\\
%5.73026500014778	4.70556992355182\\
%5.74965042759501	4.72495535099905\\
%5.78053048260522	4.75583540600926\\
%5.79991591005245	4.77522083345649\\
%5.83079596506266	4.8061008884667\\
%5.85018139250988	4.82548631591392\\
%5.88106144752009	4.85636637092413\\
%5.90044687496732	4.87575179837136\\
%5.93132692997753	4.90663185338157\\
%5.95071235742476	4.9260172808288\\
%5.98159241243497	4.95689733583901\\
%6.00097783988219	4.97628276328623\\
%6.0318578948924	5.00716281829644\\
%6.05124332233963	5.02654824574367\\
%6.08212337734984	5.05742830075388\\
%6.10150880479707	5.07681372820111\\
%6.13238885980728	5.10769378321132\\
%6.1517742872545	5.12707921065854\\
%6.18265434226471	5.15795926566875\\
%6.20203976971194	5.17734469311598\\
%6.23291982472215	5.20822474812619\\
%6.25230525216938	5.22761017557342\\
%6.28318530717959	5.25849023058363\\
%};
%%\addlegendentry{data3}


\node[below right, align=left, font=\color{mycolor2}]
at (rel axis cs:0.06,0.626) {$\mathcal{H}_{\{1,2\}}$};
\node[below right, align=left,font=\color{mycolor2}]
at (rel axis cs:0.617,0.18) {$\mathcal{H}_{\{2,1\}}$};
\node[below right, align=left, font=\color{blue}]
at (rel axis cs:0.5,0.87) {$\mathcal{K}$};
\node[below right, align=left, font=\color{mycolor1}]
at (rel axis cs:0.25,0.79) {$\mathcal{W}$};
\node[below right, align=left, font=\color{mycolor2}]
at (rel axis cs:0.79,0.81) {$\mathcal{L}_{\mathcal{H}}$};
\node[below right, align=left, font=\color{red}]
at (rel axis cs:0.72,0.534) {$\mathrm{st}_{\mathcal{W}}(\mathcal{K})$};

\end{axis}

%\begin{axis}[%
%width=8.139in,
%height=6.569in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\node[below right, align=left]
%at (rel axis cs:0.188,0.626) {$\mathcal{H}_{\{1,2\}}$};
%\node[below right, align=left]
%at (rel axis cs:0.617,0.18) {$\mathcal{H}_{\{2,1\}}$};
%\node[below right, align=left, font=\color{blue}]
%at (rel axis cs:0.589,0.713) {$\mathcal{L}$};
%\node[below right, align=left, font=\color{mycolor1}]
%at (rel axis cs:0.277,0.756) {$\mathcal{W}$};
%\node[below right, align=left, font=\color{mycolor2}]
%at (rel axis cs:0.772,0.727) {$\mathcal{C}_{\mathcal{H}}$};
%\node[below right, align=left, font=\color{red}]
%at (rel axis cs:0.681,0.534) {$\mathrm{st}_{\mathcal{W}}(\mathcal{L})$};
%\end{axis}
\end{tikzpicture}%
